Efficient Computation of Magnetic Polarizability Tensor Spectral Signatures for Object Characterisation in Metal Detection

Purpose: Magnetic polarizability tensors (MPTs) provide an economical characterisation of conducting magnetic metallic objects and their spectral signature can aid in the solution of metal detection inverse problems, such as scrap metal sorting, searching for unexploded ordnance in areas of former conflict, and security screening at event venues and transport hubs. In this work, the authors discuss methods for efficiently building large dictionaries for classification approaches. Design/methodology/approach: Previous work has established explicit formulae for MPT coefficients, underpinned by a rigorous mathematical theory. To assist with the efficient computation of MPTs at differing parameters and objects of interest this work applies new observations about the way the MPT coefficients can be computed. Furthermore, the authors discuss discretisation strategies for hp-finite elements on meshes of unstructured tetrahedra combined with prismatic boundary layer elements for resolving thin skin depths and using an adaptive proper orthogonal decomposition (POD) reduced order modelling methodology to accelerate computations for varying parameters. Findings: The success of the proposed methodologies is demonstrated using a series of examples. A significant reduction in computational effort is observed across all examples. The authors identify and recommend a simple discretisation strategy, and improved accuracy is obtained using adaptive POD. Originality: The authors present novel computations, timings, and error certificates of MPT characterisations of realistic objects made of magnetic materials. A novel postprocessing implementation is introduced, and an adaptive POD algorithm is demonstrated.

==> Figure1a.tex <==


% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_axzpthoyo}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_axzpthoyo}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_9b2vxhdkv}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_9b2vxhdkv}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.6,xscale=0.6]
%uncomment if require: \path (0,484); %set diagram left start at 0, and has height of 484


%Shape: Rectangle [id:dp36186960412341207] 
\draw  [draw opacity=0][pattern=_axzpthoyo,pattern size=8.774999999999999pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (80,250) -- (420,250) -- (420,260) -- (80,260) -- cycle ;
%Shape: Polygon Curved [id:ds9317694260984393] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (216,281.33) .. controls (236,271.33) and (326,261.33) .. (306,281.33) .. controls (287.21,300.12) and (286.07,310.09) .. (302.59,336.11) .. controls (303.66,337.78) and (304.79,339.52) .. (306,341.33) .. controls (326,371.33) and (236,371.33) .. (216,341.33) .. controls (196,311.33) and (196,291.33) .. (216,281.33) -- cycle ;

%Straight Lines [id:da29417428781200716] 
\draw    (80,250) -- (420,250) ;
%Straight Lines [id:da8803494553118162] 
\draw    (406.33,189.83) -- (576,189.83) ;
%Straight Lines [id:da7106111344168102] 
\draw    (399,178.5) -- (406,185.25) ;
%Straight Lines [id:da5540785696890259] 
\draw    (406,185.25) -- (406.5,213.75) ;
%Straight Lines [id:da03507107625619832] 
\draw    (357,229.67) -- (406.5,213.75) ;
%Straight Lines [id:da7483306988048085] 
\draw    (357,198.73) -- (406,185.25) ;
%Straight Lines [id:da2491121031730278] 
\draw    (349.27,191) -- (399,178.5) ;
%Straight Lines [id:da02293898636227143] 
\draw    (262.6,179.4) -- (399,178.5) ;
%Straight Lines [id:da7003830454458225] 
\draw    (262.6,179.4) -- (207,191) ;
%Straight Lines [id:da2967617800769424] 
\draw    (206.6,219) -- (80,250) ;
%Straight Lines [id:da908505963459314] 
\draw    (576,189.83) -- (420,250) ;
%Shape: Can [id:dp4440869838861242] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (141.16,117.69) -- (309.2,184.97) .. controls (311.08,185.72) and (309.99,186.33) .. (306.77,186.33) .. controls (303.55,186.33) and (299.42,185.72) .. (297.54,184.97) -- (129.5,117.69) .. controls (127.63,116.94) and (128.71,116.33) .. (131.93,116.33) .. controls (135.15,116.33) and (139.29,116.94) .. (141.16,117.69) .. controls (143.04,118.44) and (141.95,119.05) .. (138.73,119.05) .. controls (135.51,119.05) and (131.38,118.44) .. (129.5,117.69) ;
%Rounded Rect [id:dp1796744427754251] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 33 }  ,fill opacity=1 ] (325.71,214.33) .. controls (329.72,213.23) and (333.86,212.33) .. (334.97,212.33) -- (372.52,212.33) .. controls (373.62,212.33) and (371.27,213.23) .. (367.26,214.33) -- (345.47,220.33) .. controls (341.46,221.44) and (337.32,222.33) .. (336.21,222.33) -- (298.66,222.33) .. controls (297.56,222.33) and (299.92,221.44) .. (303.93,220.33) -- cycle ;
%Rounded Rect [id:dp2901361149070295] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (329.36,215.76) .. controls (331.47,215.17) and (333.65,214.7) .. (334.23,214.7) -- (356.05,214.7) .. controls (356.63,214.7) and (355.39,215.17) .. (353.28,215.76) -- (341.82,218.91) .. controls (339.71,219.49) and (337.53,219.96) .. (336.95,219.96) -- (315.13,219.96) .. controls (314.55,219.96) and (315.79,219.49) .. (317.9,218.91) -- cycle ;
%Snip Round Single Corner Rect [id:dp30646108486245205] 
\draw   (207,191) .. controls (207,191) and (207,191) .. (207,191) -- (349.5,191) -- (357,198.5) -- (357,229.67) -- (207,229.67) -- cycle ;
%Rounded Rect [id:dp9637834595328608] 
\draw  [fill={rgb, 255:red, 2; green, 208; blue, 27 }  ,fill opacity=1 ] (264.71,213.33) .. controls (268.72,212.23) and (272.86,211.33) .. (273.97,211.33) -- (311.52,211.33) .. controls (312.62,211.33) and (310.27,212.23) .. (306.26,213.33) -- (284.47,219.33) .. controls (280.46,220.44) and (276.32,221.33) .. (275.21,221.33) -- (237.66,221.33) .. controls (236.56,221.33) and (238.92,220.44) .. (242.93,219.33) -- cycle ;
%Rounded Rect [id:dp6795405044768018] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (268.36,214.76) .. controls (270.47,214.17) and (272.65,213.7) .. (273.23,213.7) -- (295.05,213.7) .. controls (295.63,213.7) and (294.39,214.17) .. (292.28,214.76) -- (280.82,217.91) .. controls (278.71,218.49) and (276.53,218.96) .. (275.95,218.96) -- (254.13,218.96) .. controls (253.55,218.96) and (254.79,218.49) .. (256.9,217.91) -- cycle ;

%Shape: Rectangle [id:dp06499560949518768] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (125.5,113.25) -- (187,113.25) -- (187,131.5) -- (125.5,131.5) -- cycle ;
%Rounded Rect [id:dp9266492144013366] 
\draw  [pattern=_9b2vxhdkv,pattern size=3pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (329.36,215.76) .. controls (331.47,215.17) and (333.65,214.7) .. (334.23,214.7) -- (356.05,214.7) .. controls (356.63,214.7) and (355.39,215.17) .. (353.28,215.76) -- (341.82,218.91) .. controls (339.71,219.49) and (337.53,219.96) .. (336.95,219.96) -- (315.13,219.96) .. controls (314.55,219.96) and (315.79,219.49) .. (317.9,218.91) -- cycle ;

%Straight Lines [id:da7352796991379819] 
\draw    (386.2,154.2) -- (339,213.77) ;
\draw [shift={(339,213)}, rotate = 308.72] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da35014773953568157] 
\draw    (346.2,155) -- (300,211.26) ;
\draw [shift={(300,211.5)}, rotate = 309.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;


% Text Node
\draw (451,85.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {\tiny{\underline{Air}}};
% Text Node
\draw (410,116.07) node [anchor=north west][inner sep=0.75pt]    {\tiny{$\mu _{\alpha } = \mu _{0} ,\ \sigma _{\alpha } = 0$}};

% Text Node
\draw (381,285.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {\tiny{\underline{Soil}}};
% Text Node
\draw (340,316.07) node [anchor=north west][inner sep=0.75pt]    {\tiny{$\mu _{\alpha } \approx \mu _{0} ,\ \sigma _{\alpha } \approx 0$}};
% Text Node
\draw (214.87,279.9) node [anchor=north west][inner sep=0.75pt]   [align=left] {\tiny{\underline{Object $\displaystyle B_{\alpha }$}}};
% Text Node
\draw (209,303.73) node [anchor=north west][inner sep=0.75pt]    {\tiny{$ \begin{array}{l}
\mu _{\alpha } =\mu _{*} ,\\
\sigma _{\alpha } =\sigma _{*}
\end{array}$}};
% Text Node
\draw (387.6,141.8) node [anchor=north west][inner sep=0.75pt]    {\tiny{$S$}};
% Text Node
\draw (348.4,140.2) node [anchor=north west][inner sep=0.75pt]    {\tiny{$\boldsymbol{J}_0$}};
%
%%Curve Lines [id:da9690089461610015] 
%\draw    (236.15,214.86) .. controls (251.94,210.44) and (259.52,207.18) .. (264.99,207.18) .. controls (270.46,207.18) and (290.69,206) .. (293.73,206.65) .. controls (296.77,207.3) and (270.36,213.91) .. (268.36,214.76) .. controls (266.65,215.48) and (249.93,215.19) .. (244,215.03) ;
%\draw [shift={(242.04,214.97)}, rotate = 3.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

\end{tikzpicture}


==> Figure1b.tex <==


% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_dco53exs1}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_dco53exs1}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.6,xscale=0.6]
%uncomment if require: \path (0,621); %set diagram left start at 0, and has height of 621

%Shape: Circle [id:dp5977188946400946] 
\draw   (154.47,207.97) .. controls (154.47,206.44) and (155.71,205.2) .. (157.23,205.2) .. controls (158.76,205.2) and (160,206.44) .. (160,207.97) .. controls (160,209.49) and (158.76,210.73) .. (157.23,210.73) .. controls (155.71,210.73) and (154.47,209.49) .. (154.47,207.97) -- cycle ;
%Shape: Circle [id:dp4517599324721375] 
\draw   (162.47,208.77) .. controls (162.47,207.24) and (163.71,206) .. (165.23,206) .. controls (166.76,206) and (168,207.24) .. (168,208.77) .. controls (168,210.29) and (166.76,211.53) .. (165.23,211.53) .. controls (163.71,211.53) and (162.47,210.29) .. (162.47,208.77) -- cycle ;
%Shape: Circle [id:dp47330795707800255] 
\draw   (170.07,209.97) .. controls (170.07,208.44) and (171.31,207.2) .. (172.83,207.2) .. controls (174.36,207.2) and (175.6,208.44) .. (175.6,209.97) .. controls (175.6,211.49) and (174.36,212.73) .. (172.83,212.73) .. controls (171.31,212.73) and (170.07,211.49) .. (170.07,209.97) -- cycle ;


%Rounded Rect [id:dp5055914994674511] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (506.5,231.35) .. controls (510.92,227.43) and (514.5,227.83) .. (514.5,232.25) -- (514.5,286.25) .. controls (514.5,290.67) and (510.92,297.43) .. (506.5,301.35) -- (482.5,322.65) .. controls (478.08,326.57) and (474.5,326.17) .. (474.5,321.75) -- (474.5,267.75) .. controls (474.5,263.33) and (478.08,256.57) .. (482.5,252.65) -- cycle ;
%Rounded Rect [id:dp11379871807221276] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (504.33,243.28) .. controls (507.94,240.07) and (510.88,240.4) .. (510.88,244.02) -- (510.88,280.92) .. controls (510.88,284.53) and (507.94,290.07) .. (504.33,293.28) -- (484.68,310.72) .. controls (481.06,313.93) and (478.13,313.6) .. (478.13,309.98) -- (478.13,273.08) .. controls (478.13,269.47) and (481.06,263.93) .. (484.68,260.72) -- cycle ;

%Rounded Rect [id:dp48573758323331373] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (505.5,319.85) .. controls (509.92,315.93) and (513.5,316.33) .. (513.5,320.75) -- (513.5,374.75) .. controls (513.5,379.17) and (509.92,385.93) .. (505.5,389.85) -- (481.5,411.15) .. controls (477.08,415.07) and (473.5,414.67) .. (473.5,410.25) -- (473.5,356.25) .. controls (473.5,351.83) and (477.08,345.07) .. (481.5,341.15) -- cycle ;
%Rounded Rect [id:dp3701848101271462] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (503.33,331.78) .. controls (506.94,328.57) and (509.88,328.9) .. (509.88,332.52) -- (509.88,369.42) .. controls (509.88,373.03) and (506.94,378.57) .. (503.33,381.78) -- (483.68,399.22) .. controls (480.06,402.43) and (477.13,402.1) .. (477.13,398.48) -- (477.13,361.58) .. controls (477.13,357.97) and (480.06,352.43) .. (483.68,349.22) -- cycle ;

%Rounded Rect [id:dp8764296018883252] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (503.5,406.35) .. controls (507.92,402.43) and (511.5,402.83) .. (511.5,407.25) -- (511.5,461.25) .. controls (511.5,465.67) and (507.92,472.43) .. (503.5,476.35) -- (479.5,497.65) .. controls (475.08,501.57) and (471.5,501.17) .. (471.5,496.75) -- (471.5,442.75) .. controls (471.5,438.33) and (475.08,431.57) .. (479.5,427.65) -- cycle ;
%Rounded Rect [id:dp7544277442322799] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (501.33,418.28) .. controls (504.94,415.07) and (507.88,415.4) .. (507.88,419.02) -- (507.88,455.92) .. controls (507.88,459.53) and (504.94,465.07) .. (501.33,468.28) -- (481.68,485.72) .. controls (478.06,488.93) and (475.13,488.6) .. (475.13,484.98) -- (475.13,448.08) .. controls (475.13,444.47) and (478.06,438.93) .. (481.68,435.72) -- cycle ;

%Rounded Rect [id:dp8176898578327358] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (210,304.93) .. controls (205.58,307.48) and (202,305.97) .. (202,301.55) -- (202,247.55) .. controls (202,243.13) and (205.58,237.48) .. (210,234.93) -- (234,221.07) .. controls (238.42,218.52) and (242,220.03) .. (242,224.45) -- (242,278.45) .. controls (242,282.87) and (238.42,288.52) .. (234,291.07) -- cycle ;
%Rounded Rect [id:dp7895960610630088] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (212.18,293.67) .. controls (208.56,295.76) and (205.63,294.52) .. (205.63,290.9) -- (205.63,254) .. controls (205.63,250.39) and (208.56,245.76) .. (212.18,243.67) -- (231.83,232.33) .. controls (235.44,230.24) and (238.38,231.48) .. (238.38,235.1) -- (238.38,272) .. controls (238.38,275.61) and (235.44,280.24) .. (231.83,282.33) -- cycle ;
%Rounded Rect [id:dp4664580313495933] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (211.5,384.43) .. controls (207.08,386.98) and (203.5,385.47) .. (203.5,381.05) -- (203.5,327.05) .. controls (203.5,322.63) and (207.08,316.98) .. (211.5,314.43) -- (235.5,300.57) .. controls (239.92,298.02) and (243.5,299.53) .. (243.5,303.95) -- (243.5,357.95) .. controls (243.5,362.37) and (239.92,368.02) .. (235.5,370.57) -- cycle ;
%Rounded Rect [id:dp32633718308750437] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (213.68,373.17) .. controls (210.06,375.26) and (207.13,374.02) .. (207.13,370.4) -- (207.13,333.5) .. controls (207.13,329.89) and (210.06,325.26) .. (213.68,323.17) -- (233.33,311.83) .. controls (236.94,309.74) and (239.88,310.98) .. (239.88,314.6) -- (239.88,351.5) .. controls (239.88,355.11) and (236.94,359.74) .. (233.33,361.83) -- cycle ;

%Rounded Rect [id:dp8636350143927858] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (211,463.43) .. controls (206.58,465.98) and (203,464.47) .. (203,460.05) -- (203,406.05) .. controls (203,401.63) and (206.58,395.98) .. (211,393.43) -- (235,379.57) .. controls (239.42,377.02) and (243,378.53) .. (243,382.95) -- (243,436.95) .. controls (243,441.37) and (239.42,447.02) .. (235,449.57) -- cycle ;
%Rounded Rect [id:dp8794824868407964] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (213.18,452.17) .. controls (209.56,454.26) and (206.63,453.02) .. (206.63,449.4) -- (206.63,412.5) .. controls (206.63,408.89) and (209.56,404.26) .. (213.18,402.17) -- (232.83,390.83) .. controls (236.44,388.74) and (239.38,389.98) .. (239.38,393.6) -- (239.38,430.5) .. controls (239.38,434.11) and (236.44,438.74) .. (232.83,440.83) -- cycle ;


%Rounded Rect [id:dp8211748533664903] 
\draw  [pattern=_dco53exs1,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (212.18,293.67) .. controls (208.56,295.76) and (205.63,294.52) .. (205.63,290.9) -- (205.63,254) .. controls (205.63,250.39) and (208.56,245.76) .. (212.18,243.67) -- (231.83,232.33) .. controls (235.44,230.24) and (238.38,231.48) .. (238.38,235.1) -- (238.38,272) .. controls (238.38,275.61) and (235.44,280.24) .. (231.83,282.33) -- cycle ;
%Rounded Rect [id:dp3379735468807905] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (217.5,255.55) .. controls (217.5,254.28) and (218.53,253.25) .. (219.8,253.25) -- (226.7,253.25) .. controls (227.97,253.25) and (229,254.28) .. (229,255.55) -- (229,270.33) .. controls (229,271.6) and (227.97,272.63) .. (226.7,272.63) -- (219.8,272.63) .. controls (218.53,272.63) and (217.5,271.6) .. (217.5,270.33) -- cycle ;

%Shape: Rectangle [id:dp8845010994935749] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (224.69,210.5) -- (248.03,213.22) -- (246.8,223.82) -- (223.46,221.09) -- cycle ;

%Straight Lines [id:da1479886681704432] 
\draw    (150,212.75) -- (150.5,515.75) ;
%Straight Lines [id:da38979069372376707] 
\draw    (283,229) -- (279.8,434.4) ;
%Straight Lines [id:da9810710651941329] 
\draw    (150,212.75) -- (447.67,248) ;
%Straight Lines [id:da5307849943620909] 
\draw    (447.67,248) -- (448.17,551) ;
%Straight Lines [id:da8336581558887447] 
\draw    (533.93,203.73) -- (533.13,463.73) ;
%Straight Lines [id:da23530125812959157] 
\draw    (149.67,201) -- (150,212.75) ;
%Straight Lines [id:da3942579325750193] 
\draw    (447.33,236.25) -- (447.67,248) ;
%Straight Lines [id:da21974565801214108] 
\draw    (149.67,201) -- (447.33,236.25) ;
%Straight Lines [id:da5522900643377915] 
\draw    (533.43,192.98) -- (533.93,203.73) ;
%Straight Lines [id:da1733598666039492] 
\draw    (280,163.25) -- (533.43,192.98) ;
%Straight Lines [id:da27947615964757866] 
\draw    (447.33,236.25) -- (533.43,192.98) ;
%Straight Lines [id:da1252525461142583] 
\draw    (149.67,201) -- (280,163.25) ;
%Straight Lines [id:da9850920632711505] 
\draw    (448.17,551) -- (533.13,463.73) ;
%Straight Lines [id:da22852449461581048] 
\draw    (150.5,515.75) -- (279.8,434.4) ;

%Shape: Regular Polygon [id:dp05016870120227557] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (279.8,376.63) .. controls (300.96,367) and (396.2,357.37) .. (375.04,376.63) .. controls (353.88,395.88) and (353.17,408.24) .. (375.04,434.4) .. controls (396.91,460.56) and (300.96,463.29) .. (279.8,434.4) .. controls (258.64,405.51) and (258.64,386.26) .. (279.8,376.63) -- cycle ;

% Text Node
\draw (278,401.4) node [anchor=north west][inner sep=0.75pt]    {\tiny{$ \begin{array}{l}
\mu _{\alpha } =\mu _{*} ,\\
\sigma _{\alpha } =\sigma _{*}
\end{array}$}};
% Text Node
\draw (342,256) node [anchor=north west][inner sep=0.75pt]   [align=left] {\tiny{\underline{Air}}};
% Text Node
\draw (295,275.4) node [anchor=north west][inner sep=0.75pt]    {\tiny{$\mu _{\alpha } =\mu _{0} ,\ \sigma _{\alpha } =0$}};
% Text Node
\draw (275,379.57) node [anchor=north west][inner sep=0.75pt]   [align=left] {\tiny{\underline{Object $\displaystyle B_{\alpha }$}}};
% Text Node
\draw (452,283.4) node [anchor=north west][inner sep=0.75pt]    {\tiny{$\boldsymbol{J}_{0}$}};
% Text Node
\draw (216,255.5) node [anchor=north west][inner sep=0.75pt]    {\tiny{$S$}};

%Curve Lines [id:da064977927336203] 
\draw    (482.27,268.07) .. controls (488.87,261.6) and (509.13,240.4) .. (509,246.8) .. controls (508.87,253.2) and (509.8,280.67) .. (507.4,285.87) .. controls (505,291.07) and (487,304.58) .. (482.67,309.08) .. controls (478.7,313.2) and (481.16,283.41) .. (481.86,274.36) ;
\draw [shift={(482,272.42)}, rotate = 93.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;


\end{tikzpicture}

